Compressed Index with Construction in Compressed Space

Suppose that we are given a string $s$ of length $n$ over an alphabet $\{0,1,\ldots,n^{O(1)}\}$ and $\delta$ is the string complexity of $s$, a known compression measure. We describe an index on $s$ with $O(\delta\log\frac{n}{\delta})$ space, measured in $O(\log n)$-bit machine words, which can search in $s$ any string of length $m$ in $O(m + (\mathrm{occ} + 1)\log^\epsilon n)$ time, where $\mathrm{occ}$ is the number of occurrences and $\epsilon > 0$ is any fixed constant (the big-O in the space bound hides factor $\frac{1}{\epsilon}$). Crucially, the index can be built in $O(n\log n)$ expected time by one left-to-right pass on the string $s$ in a streaming fashion with $O(\delta\log\frac{n}{\delta})$ construction space. The index does not use the Karp--Rabin fingerprints, and the randomization in the construction time can be eliminated by using deterministic dictionaries instead of hash tables (with a slowdown). The search time matches currently best results and the space is almost optimal (the known optimum is $O(\delta\log\frac{n}{\delta\alpha})$, where $\alpha = \log_\sigma n$ and $\sigma$ is the alphabet size, and it coincides with $O(\delta\log\frac{n}{\delta})$ when $\delta = O(n / \alpha^2)$). This is the first index that can be constructed within such space and with such time guarantees. To avoid uninteresting marginal cases, all above bounds are stated for $\delta \ge \Omega(\log\log n)$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.95]
		%uncomment if require: \path (0,1797); %set diagram left start at 0, and has height of 1797
		
		%Straight Lines [id:da7745516344702582] 
		\draw    (41.27,680.17) -- (41.27,690.17) ;
		%Straight Lines [id:da9251933627441998] 
		\draw    (51.27,680.17) -- (51.27,690.17) ;
		%Straight Lines [id:da11891125407123859] 
		\draw    (61.27,680.17) -- (61.27,690.17) ;
		%Straight Lines [id:da7478808813341101] 
		\draw    (71.27,680.17) -- (71.27,690.17) ;
		%Straight Lines [id:da7288951315185997] 
		\draw    (81.27,680.17) -- (81.27,690.17) ;
		%Straight Lines [id:da5339462167871862] 
		\draw    (91.27,680.17) -- (91.27,690.17) ;
		%Straight Lines [id:da33473080856023474] 
		\draw    (101.27,680.17) -- (101.27,690.17) ;
		%Straight Lines [id:da3025570558929901] 
		\draw    (111.27,680.17) -- (111.27,690.17) ;
		%Straight Lines [id:da5181277531908425] 
		\draw    (121.27,680.17) -- (121.27,690.17) ;
		%Straight Lines [id:da765980706540255] 
		\draw    (131.27,680.17) -- (131.27,690.17) ;
		%Straight Lines [id:da8585589915674497] 
		\draw    (141.27,680.17) -- (141.27,690.17) ;
		%Straight Lines [id:da9674273244763048] 
		\draw    (151.27,680.17) -- (151.27,690.17) ;
		%Straight Lines [id:da9083573759304756] 
		\draw    (40.97,680.17) -- (171.27,680.17) ;
		%Straight Lines [id:da6532928667856643] 
		\draw    (40.97,690.17) -- (171.27,690.17) ;
		%Straight Lines [id:da9863238141247815] 
		\draw    (41.27,670.17) -- (41.27,680.17) ;
		%Straight Lines [id:da20424806268418583] 
		\draw    (61.27,670.17) -- (61.27,680.17) ;
		%Straight Lines [id:da13684379628667298] 
		\draw    (71.27,670.17) -- (71.27,680.17) ;
		%Straight Lines [id:da9873538624453744] 
		\draw    (81.27,670.17) -- (81.27,680.17) ;
		%Straight Lines [id:da8937166878759211] 
		\draw    (91.27,670.17) -- (91.27,680.17) ;
		%Straight Lines [id:da42047631384468587] 
		\draw    (111.27,670.17) -- (111.27,680.17) ;
		%Straight Lines [id:da42851887849180503] 
		\draw    (131.27,670.17) -- (131.27,680.17) ;
		%Straight Lines [id:da9270266248228071] 
		\draw    (151.27,670.17) -- (151.27,680.17) ;
		%Straight Lines [id:da37965234146609905] 
		\draw    (141.27,670.17) -- (141.27,680.17) ;
		%Straight Lines [id:da47731423058831857] 
		\draw    (41.27,660.17) -- (41.27,670.17) ;
		%Straight Lines [id:da9631658555528749] 
		\draw    (71.27,660.17) -- (71.27,670.17) ;
		%Straight Lines [id:da6421554156945395] 
		\draw    (81.27,660.17) -- (81.27,670.17) ;
		%Straight Lines [id:da4175613888305453] 
		\draw    (91.27,660.17) -- (91.27,670.17) ;
		%Straight Lines [id:da3506010320849733] 
		\draw    (151.27,660.17) -- (151.27,670.17) ;
		%Straight Lines [id:da865248594648295] 
		\draw    (131.27,660.17) -- (131.27,670.17) ;
		%Straight Lines [id:da9290606425188551] 
		\draw    (41.27,650.17) -- (41.27,660.17) ;
		%Straight Lines [id:da7171747834476897] 
		\draw    (71.27,650.17) -- (71.27,660.17) ;
		%Straight Lines [id:da31314324442422237] 
		\draw    (81.27,650.17) -- (81.27,660.17) ;
		%Straight Lines [id:da967189743333835] 
		\draw    (91.27,650.17) -- (91.27,660.17) ;
		%Straight Lines [id:da5527694259806668] 
		\draw    (131.27,650.17) -- (131.27,660.17) ;
		%Straight Lines [id:da010953528943730695] 
		\draw    (151.27,650.17) -- (151.27,660.17) ;
		%Straight Lines [id:da29519083065879104] 
		\draw    (41.27,640.17) -- (41.27,650.17) ;
		%Straight Lines [id:da39236638683033154] 
		\draw    (91.27,640.17) -- (91.27,650.17) ;
		%Straight Lines [id:da2687821963785646] 
		\draw    (151.27,640.17) -- (151.27,650.17) ;
		%Straight Lines [id:da667136030926118] 
		\draw    (151.27,680.17) -- (151.27,690.17) ;
		%Straight Lines [id:da1163451351474094] 
		\draw    (161.27,680.17) -- (161.27,690.17) ;
		%Straight Lines [id:da024070976360240026] 
		\draw    (171.27,680.17) -- (171.27,690.17) ;
		%Straight Lines [id:da6754555158675658] 
		\draw    (40.97,670.17) -- (171.27,670.17) ;
		%Straight Lines [id:da6411671105420313] 
		\draw    (40.97,660.17) -- (171.27,660.17) ;
		%Straight Lines [id:da45613971768209705] 
		\draw    (40.97,650.17) -- (171.27,650.17) ;
		%Straight Lines [id:da9418573732162011] 
		\draw    (40.97,640.17) -- (171.27,640.17) ;
		%Straight Lines [id:da2683789638937599] 
		\draw    (40.97,630.17) -- (171.27,630.17) ;
		%Straight Lines [id:da3081900397034929] 
		\draw    (41.27,630.17) -- (41.27,640.17) ;
		%Straight Lines [id:da8875009858327475] 
		\draw    (171.27,630.17) -- (171.27,640.17) ;
		%Straight Lines [id:da26925554236241056] 
		\draw    (171.27,650.17) -- (171.27,660.17) ;
		%Straight Lines [id:da6612215585633301] 
		\draw    (171.27,670.17) -- (171.27,680.17) ;
		%Straight Lines [id:da104460530024031] 
		\draw    (171.27,640.17) -- (171.27,650.17) ;
		%Straight Lines [id:da5491347808099433] 
		\draw    (171.27,660.17) -- (171.27,670.17) ;
		%Straight Lines [id:da70135596664105] 
		\draw    (181.27,690.17) -- (181.27,700.17) ;
		%Straight Lines [id:da16633393605635405] 
		\draw    (191.27,690.17) -- (191.27,700.17) ;
		%Straight Lines [id:da11540659416034593] 
		\draw    (201.27,690.17) -- (201.27,700.17) ;
		%Straight Lines [id:da004114365961171651] 
		\draw    (211.27,690.17) -- (211.27,700.17) ;
		%Straight Lines [id:da5556318254596785] 
		\draw    (221.27,690.17) -- (221.27,700.17) ;
		%Straight Lines [id:da7514016550620327] 
		\draw    (231.27,690.17) -- (231.27,700.17) ;
		%Straight Lines [id:da6135721515945124] 
		\draw    (241.27,690.17) -- (241.27,700.17) ;
		%Straight Lines [id:da671793093473312] 
		\draw    (251.27,690.17) -- (251.27,700.17) ;
		%Straight Lines [id:da256765454394167] 
		\draw    (261.27,690.17) -- (261.27,700.17) ;
		%Straight Lines [id:da5077723152583343] 
		\draw    (271.27,690.17) -- (271.27,700.17) ;
		%Straight Lines [id:da495924838789477] 
		\draw    (281.27,690.17) -- (281.27,700.17) ;
		%Straight Lines [id:da082355518896441] 
		\draw    (291.27,690.17) -- (291.27,700.17) ;
		%Straight Lines [id:da6419231707755997] 
		\draw    (180.97,700.17) -- (311.27,700.17) ;
		%Straight Lines [id:da10668679595105657] 
		\draw    (181.27,676.17) -- (181.27,686.17) ;
		%Straight Lines [id:da8663603263833224] 
		\draw    (201.27,676.17) -- (201.27,686.17) ;
		%Straight Lines [id:da48355100479747093] 
		\draw    (231.27,676.17) -- (231.27,686.17) ;
		%Straight Lines [id:da8912406027037169] 
		\draw    (284.7,658.53) -- (286.27,690.17) ;
		%Straight Lines [id:da7154128559476621] 
		\draw    (231.27,663.17) -- (231.27,673.17) ;
		%Straight Lines [id:da3633364662321781] 
		\draw    (291.27,649.17) -- (291.27,659.17) ;
		%Straight Lines [id:da6490950143989279] 
		\draw    (261.27,663.17) -- (261.27,673.17) ;
		%Straight Lines [id:da5937937396177025] 
		\draw    (181.27,649.17) -- (181.27,659.17) ;
		%Straight Lines [id:da3043148464361147] 
		\draw    (211.27,649.17) -- (211.27,659.17) ;
		%Straight Lines [id:da5550543041836611] 
		\draw    (253.27,645.17) -- (251.27,649.17) ;
		%Straight Lines [id:da31036047462064864] 
		\draw    (181.27,635.17) -- (181.27,645.17) ;
		%Straight Lines [id:da38570326524241305] 
		\draw    (231.27,635.17) -- (231.27,645.17) ;
		%Straight Lines [id:da6896718661992332] 
		\draw    (291.27,635.17) -- (291.27,645.17) ;
		%Straight Lines [id:da7946978920950474] 
		\draw    (291.27,690.17) -- (291.27,700.17) ;
		%Straight Lines [id:da663943062353993] 
		\draw    (301.27,690.17) -- (301.27,700.17) ;
		%Straight Lines [id:da8466409801590314] 
		\draw    (311.27,690.17) -- (311.27,700.17) ;
		%Straight Lines [id:da6025074215407427] 
		\draw    (180.97,659.17) -- (211.27,659.17) ;
		%Straight Lines [id:da2807698704015892] 
		\draw    (180.97,649.17) -- (211.27,649.17) ;
		%Straight Lines [id:da22445685400478166] 
		\draw    (180.97,635.17) -- (311.27,635.17) ;
		%Straight Lines [id:da5636458299195617] 
		\draw    (180.97,621.17) -- (311.27,621.17) ;
		%Straight Lines [id:da660552428968154] 
		\draw    (181.27,621.17) -- (181.27,631.17) ;
		%Straight Lines [id:da12165261429665408] 
		\draw    (311.27,621.17) -- (311.27,631.17) ;
		%Straight Lines [id:da34607578310989817] 
		\draw    (306.27,645.17) -- (307.27,690.17) ;
		%Straight Lines [id:da8652911696163639] 
		\draw    (311.27,635.17) -- (311.27,645.17) ;
		%Straight Lines [id:da6696835137082302] 
		\draw    (180.97,690.17) -- (311.27,690.17) ;
		%Straight Lines [id:da6385679477388223] 
		\draw    (180.97,686.17) -- (201.27,686.17) ;
		%Straight Lines [id:da6162880721720543] 
		\draw    (200.7,635.13) -- (202.27,631.17) ;
		%Straight Lines [id:da5786019281209762] 
		\draw    (205.27,690.17) -- (204.7,658.53) ;
		%Straight Lines [id:da3241104754261267] 
		\draw    (180.97,676.17) -- (201.27,676.17) ;
		%Straight Lines [id:da3259957948635248] 
		\draw    (226.27,690.17) -- (225.27,645.17) ;
		%Straight Lines [id:da23634359770526503] 
		\draw    (216.27,690.17) -- (217.27,645.17) ;
		%Straight Lines [id:da14745841443386942] 
		\draw    (180.97,645.17) -- (311.27,645.17) ;
		%Straight Lines [id:da8248116046490315] 
		\draw    (230.97,673.17) -- (261.27,673.17) ;
		%Straight Lines [id:da8311394188540687] 
		\draw    (230.97,663.17) -- (261.27,663.17) ;
		%Straight Lines [id:da8623417996167271] 
		\draw    (271.27,649.17) -- (291.27,649.17) ;
		%Straight Lines [id:da5179060222297117] 
		\draw    (271.27,659.17) -- (291.27,659.17) ;
		%Straight Lines [id:da8539284083967009] 
		\draw    (180.97,631.17) -- (311.27,631.17) ;
		%Straight Lines [id:da12840493307061396] 
		\draw    (265.7,635.13) -- (262.27,631.17) ;
		%Straight Lines [id:da9370030628039122] 
		\draw    (302.7,635.13) -- (299.27,631.17) ;
		%Straight Lines [id:da8311272234387072] 
		\draw    (298.27,645.17) -- (297.27,690.17) ;
		%Straight Lines [id:da5066223735856396] 
		\draw    (277.7,659.53) -- (276.27,690.17) ;
		%Straight Lines [id:da18524553948305367] 
		\draw    (265.27,659.17) -- (267.27,690.17) ;
		%Straight Lines [id:da8803076578839738] 
		\draw    (237.7,690.13) -- (239.27,686.17) ;
		%Straight Lines [id:da981504720128232] 
		\draw    (255.7,690.13) -- (254.7,673.13) ;
		%Straight Lines [id:da8944070523864123] 
		\draw    (245.7,690.13) -- (246.27,686.17) ;
		%Straight Lines [id:da5027375739628877] 
		\draw    (245.7,676.13) -- (247.27,673.17) ;
		%Straight Lines [id:da8742749145209676] 
		\draw    (190.7,658.53) -- (189.27,676.17) ;
		%Straight Lines [id:da8411630297365663] 
		\draw    (185.7,690.13) -- (187.27,686.17) ;
		%Straight Lines [id:da9126784643557273] 
		\draw    (195.7,690.13) -- (194.27,686.17) ;
		%Straight Lines [id:da7756282255162293] 
		\draw    (121.27,660.17) -- (121.27,670.17) ;
		%Straight Lines [id:da6799365431856389] 
		\draw    (121.27,670.17) -- (121.27,680.17) ;
		%Straight Lines [id:da7320168949155699] 
		\draw    (230.97,676.17) -- (251.27,676.17) ;
		%Straight Lines [id:da586079859221759] 
		\draw    (230.97,686.17) -- (251.27,686.17) ;
		%Straight Lines [id:da7548810993810183] 
		\draw    (251.27,676.17) -- (251.27,686.17) ;
		%Straight Lines [id:da7299225464564456] 
		\draw    (271.27,649.17) -- (271.27,659.17) ;
		%Straight Lines [id:da44469606064690714] 
		\draw    (230.97,659.17) -- (271.27,659.17) ;
		%Straight Lines [id:da3686109782132906] 
		\draw    (230.97,649.17) -- (271.27,649.17) ;
		%Straight Lines [id:da6867652171478297] 
		\draw    (231.27,649.17) -- (231.27,659.17) ;
		%Straight Lines [id:da583657619659345] 
		\draw    (271.27,649.17) -- (271.27,659.17) ;
		%Straight Lines [id:da30038252013666256] 
		\draw    (244.7,663.13) -- (246.27,659.17) ;
		%Straight Lines [id:da41790305643527126] 
		\draw    (195.7,649.13) -- (197.27,645.17) ;
		%Straight Lines [id:da8588437684328833] 
		\draw    (283.7,649.13) -- (280.27,645.17) ;
		%Straight Lines [id:da5387099476492039] 
		\draw    (321.27,690.17) -- (321.27,700.17) ;
		%Straight Lines [id:da8031524476182833] 
		\draw    (331.27,690.17) -- (331.27,700.17) ;
		%Straight Lines [id:da7183933447658611] 
		\draw    (341.27,690.17) -- (341.27,700.17) ;
		%Straight Lines [id:da9938682890710201] 
		\draw    (351.27,690.17) -- (351.27,700.17) ;
		%Straight Lines [id:da11234579611338258] 
		\draw    (361.27,690.17) -- (361.27,700.17) ;
		%Straight Lines [id:da6575092654066599] 
		\draw    (371.27,690.17) -- (371.27,700.17) ;
		%Straight Lines [id:da8748061828207565] 
		\draw    (381.27,690.17) -- (381.27,700.17) ;
		%Straight Lines [id:da7227567377799089] 
		\draw    (391.27,690.17) -- (391.27,700.17) ;
		%Straight Lines [id:da24465382760541154] 
		\draw    (401.27,690.17) -- (401.27,700.17) ;
		%Straight Lines [id:da5574836704770031] 
		\draw    (411.27,690.17) -- (411.27,700.17) ;
		%Straight Lines [id:da14083004146331812] 
		\draw    (421.27,690.17) -- (421.27,700.17) ;
		%Straight Lines [id:da5574140109693722] 
		\draw    (431.27,690.17) -- (431.27,700.17) ;
		%Straight Lines [id:da4891643082917291] 
		\draw    (341.27,700.17) -- (381.27,700.17) ;
		%Straight Lines [id:da26365788773170284] 
		\draw    (321.27,676.17) -- (321.27,686.17) ;
		%Straight Lines [id:da14897545750083396] 
		\draw    (341.27,676.17) -- (341.27,686.17) ;
		%Straight Lines [id:da5414913083814091] 
		\draw    (371.27,676.17) -- (371.27,686.17) ;
		%Straight Lines [id:da742041777019298] 
		\draw    (424.7,658.53) -- (426.27,690.17) ;
		%Straight Lines [id:da5189269286712979] 
		\draw    (371.27,663.17) -- (371.27,673.17) ;
		%Straight Lines [id:da18208664387346574] 
		\draw    (431.27,649.17) -- (431.27,659.17) ;
		%Straight Lines [id:da8231437557020783] 
		\draw    (401.27,663.17) -- (401.27,673.17) ;
		%Straight Lines [id:da11557970710827137] 
		\draw    (321.27,649.17) -- (321.27,659.17) ;
		%Straight Lines [id:da7425338765042003] 
		\draw    (351.27,649.17) -- (351.27,659.17) ;
		%Straight Lines [id:da2661984957513478] 
		\draw    (393.27,645.17) -- (391.27,649.17) ;
		%Straight Lines [id:da89167354642037] 
		\draw    (321.27,635.17) -- (321.27,645.17) ;
		%Straight Lines [id:da07464835830260119] 
		\draw    (371.27,635.17) -- (371.27,645.17) ;
		%Straight Lines [id:da2771791270637023] 
		\draw    (431.27,635.17) -- (431.27,645.17) ;
		%Straight Lines [id:da8842044315862368] 
		\draw    (431.27,690.17) -- (431.27,700.17) ;
		%Straight Lines [id:da824025721671141] 
		\draw    (441.27,690.17) -- (441.27,700.17) ;
		%Straight Lines [id:da5210665143607901] 
		\draw    (320.97,659.17) -- (351.27,659.17) ;
		%Straight Lines [id:da18710896740754424] 
		\draw    (320.97,649.17) -- (351.27,649.17) ;
		%Straight Lines [id:da43408101373838603] 
		\draw    (320.97,635.17) -- (451.27,635.17) ;
		%Straight Lines [id:da5227991506517005] 
		\draw    (320.97,621.17) -- (451.27,621.17) ;
		%Straight Lines [id:da6209723559611049] 
		\draw    (321.27,621.17) -- (321.27,631.17) ;
		%Straight Lines [id:da20897154604161383] 
		\draw    (451.27,621.17) -- (451.27,631.17) ;
		%Straight Lines [id:da5880036241028356] 
		\draw    (451.27,635.17) -- (451.27,645.17) ;
		%Straight Lines [id:da7435496528878713] 
		\draw    (391.27,690.17) -- (441.27,690.17) ;
		%Straight Lines [id:da043860954409050135] 
		\draw    (320.97,686.17) -- (341.27,686.17) ;
		%Straight Lines [id:da7426300914865038] 
		\draw    (340.7,635.13) -- (342.27,631.17) ;
		%Straight Lines [id:da8418911560567445] 
		\draw    (345.27,690.17) -- (344.7,658.53) ;
		%Straight Lines [id:da36328585799058843] 
		\draw    (320.97,676.17) -- (341.27,676.17) ;
		%Straight Lines [id:da5411550968359408] 
		\draw    (366.27,690.17) -- (365.27,645.17) ;
		%Straight Lines [id:da3359712061058874] 
		\draw    (356.27,690.17) -- (357.27,645.17) ;
		%Straight Lines [id:da7786823714849082] 
		\draw    (320.97,645.17) -- (451.27,645.17) ;
		%Straight Lines [id:da20266570063076672] 
		\draw    (370.97,673.17) -- (401.27,673.17) ;
		%Straight Lines [id:da5974954943226003] 
		\draw    (370.97,663.17) -- (401.27,663.17) ;
		%Straight Lines [id:da5096320159260401] 
		\draw    (411.27,649.17) -- (431.27,649.17) ;
		%Straight Lines [id:da5273236811639023] 
		\draw    (411.27,659.17) -- (431.27,659.17) ;
		%Straight Lines [id:da8207160805261897] 
		\draw    (320.97,631.17) -- (451.27,631.17) ;
		%Straight Lines [id:da9996486978081124] 
		\draw    (405.7,635.13) -- (402.27,631.17) ;
		%Straight Lines [id:da6971785602763176] 
		\draw    (442.7,635.13) -- (439.27,631.17) ;
		%Straight Lines [id:da26042852271553707] 
		\draw    (438.27,645.17) -- (437.27,690.17) ;
		%Straight Lines [id:da3920703124323712] 
		\draw    (417.7,659.53) -- (416.27,690.17) ;
		%Straight Lines [id:da5899776224247025] 
		\draw    (405.27,659.17) -- (407.27,690.17) ;
		%Straight Lines [id:da10071400143421083] 
		\draw    (377.7,690.13) -- (379.27,686.17) ;
		%Straight Lines [id:da49670951028967414] 
		\draw    (395.7,690.13) -- (394.7,673.13) ;
		%Straight Lines [id:da0006702335901824785] 
		\draw    (385.7,676.13) -- (387.27,673.17) ;
		%Straight Lines [id:da9405637391881595] 
		\draw    (330.7,658.53) -- (329.27,676.17) ;
		%Straight Lines [id:da7337233311906576] 
		\draw    (325.7,690.13) -- (327.27,686.17) ;
		%Straight Lines [id:da047697598578384626] 
		\draw    (370.97,676.17) -- (391.27,676.17) ;
		%Straight Lines [id:da7286444523867133] 
		\draw    (370.97,686.17) -- (391.27,686.17) ;
		%Straight Lines [id:da394369287377037] 
		\draw    (391.27,676.17) -- (391.27,686.17) ;
		%Straight Lines [id:da22464456276945388] 
		\draw    (411.27,649.17) -- (411.27,659.17) ;
		%Straight Lines [id:da4678971535960854] 
		\draw    (370.97,659.17) -- (411.27,659.17) ;
		%Straight Lines [id:da07906913401635218] 
		\draw    (370.97,649.17) -- (411.27,649.17) ;
		%Straight Lines [id:da6613193786295182] 
		\draw    (371.27,649.17) -- (371.27,659.17) ;
		%Straight Lines [id:da549134825493119] 
		\draw    (411.27,649.17) -- (411.27,659.17) ;
		%Straight Lines [id:da9891309358294134] 
		\draw    (384.7,663.13) -- (386.27,659.17) ;
		%Straight Lines [id:da6583327758337982] 
		\draw    (335.7,649.13) -- (337.27,645.17) ;
		%Straight Lines [id:da6751297727841119] 
		\draw    (423.7,649.13) -- (420.27,645.17) ;
		%Straight Lines [id:da5344448394923074] 
		\draw    (320.97,690.17) -- (331.27,690.17) ;
		%Straight Lines [id:da3281580691237892] 
		\draw    (320.97,700.17) -- (331.27,700.17) ;
		%Straight Lines [id:da6221755371475144] 
		\draw    (341.27,690.17) -- (381.27,690.17) ;
		%Straight Lines [id:da3764671799385242] 
		\draw    (391.27,700.17) -- (441.27,700.17) ;
		%Shape: Rectangle [id:dp8592820028091924] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (321.27,690.17) -- (331.27,690.17) -- (331.27,700.17) -- (321.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp7904720188122634] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (371.27,690.17) -- (381.27,690.17) -- (381.27,700.17) -- (371.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp3463227359473109] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (431.27,690.17) -- (441.27,690.17) -- (441.27,700.17) -- (431.27,700.17) -- cycle ;
		%Straight Lines [id:da16934171104291196] 
		\draw    (461.27,690.17) -- (461.27,700.17) ;
		%Straight Lines [id:da15844560213967984] 
		\draw    (471.27,690.17) -- (471.27,700.17) ;
		%Straight Lines [id:da208760311870394] 
		\draw    (481.27,690.17) -- (481.27,700.17) ;
		%Straight Lines [id:da9688714713686336] 
		\draw    (491.27,690.17) -- (491.27,700.17) ;
		%Straight Lines [id:da2871557389993813] 
		\draw    (501.27,690.17) -- (501.27,700.17) ;
		%Straight Lines [id:da2890526008151516] 
		\draw    (511.27,690.17) -- (511.27,700.17) ;
		%Straight Lines [id:da7786808944124833] 
		\draw    (541.27,690.17) -- (541.27,700.17) ;
		%Straight Lines [id:da7077352534830564] 
		\draw    (551.27,690.17) -- (551.27,700.17) ;
		%Straight Lines [id:da6604066201752519] 
		\draw    (561.27,690.17) -- (561.27,700.17) ;
		%Straight Lines [id:da35434361700248906] 
		\draw    (571.27,690.17) -- (571.27,700.17) ;
		%Straight Lines [id:da36358555571659124] 
		\draw    (481.27,700.17) -- (511.27,700.17) ;
		%Straight Lines [id:da21035307395306746] 
		\draw    (461.27,676.17) -- (461.27,686.17) ;
		%Straight Lines [id:da5794888602226052] 
		\draw    (481.27,676.17) -- (481.27,686.17) ;
		%Straight Lines [id:da12224736619461873] 
		\draw    (564.7,658.53) -- (566.27,690.17) ;
		%Straight Lines [id:da35037384459994503] 
		\draw    (511.27,663.17) -- (511.27,673.17) ;
		%Straight Lines [id:da4856283318378237] 
		\draw    (571.27,649.17) -- (571.27,659.17) ;
		%Straight Lines [id:da21430138213699057] 
		\draw    (541.27,663.17) -- (541.27,673.17) ;
		%Straight Lines [id:da47229324792507366] 
		\draw    (461.27,649.17) -- (461.27,659.17) ;
		%Straight Lines [id:da9190913800509117] 
		\draw    (491.27,649.17) -- (491.27,659.17) ;
		%Straight Lines [id:da597917554533583] 
		\draw    (533.27,645.17) -- (531.27,649.17) ;
		%Straight Lines [id:da3863664191678505] 
		\draw    (461.27,635.17) -- (461.27,645.17) ;
		%Straight Lines [id:da7723791778581364] 
		\draw    (511.27,635.17) -- (511.27,645.17) ;
		%Straight Lines [id:da9520921166397603] 
		\draw    (571.27,635.17) -- (571.27,645.17) ;
		%Straight Lines [id:da3361698987826529] 
		\draw    (571.27,690.17) -- (571.27,700.17) ;
		%Straight Lines [id:da09944886417184384] 
		\draw    (460.97,659.17) -- (491.27,659.17) ;
		%Straight Lines [id:da6528464554643837] 
		\draw    (460.97,649.17) -- (491.27,649.17) ;
		%Straight Lines [id:da07299083756683233] 
		\draw    (460.97,635.17) -- (591.27,635.17) ;
		%Straight Lines [id:da423480322600158] 
		\draw    (460.97,621.17) -- (591.27,621.17) ;
		%Straight Lines [id:da796893286292593] 
		\draw    (461.27,621.17) -- (461.27,631.17) ;
		%Straight Lines [id:da5499583518301372] 
		\draw    (591.27,621.17) -- (591.27,631.17) ;
		%Straight Lines [id:da46803863773358245] 
		\draw    (591.27,635.17) -- (591.27,645.17) ;
		%Straight Lines [id:da9492144441712727] 
		\draw    (541.27,690.17) -- (571.27,690.17) ;
		%Straight Lines [id:da6987440449517146] 
		\draw    (460.97,686.17) -- (481.27,686.17) ;
		%Straight Lines [id:da6231301964359548] 
		\draw    (480.7,635.13) -- (482.27,631.17) ;
		%Straight Lines [id:da8021747253114334] 
		\draw    (485.27,690.17) -- (484.7,658.53) ;
		%Straight Lines [id:da12217787381160172] 
		\draw    (460.97,676.17) -- (481.27,676.17) ;
		%Straight Lines [id:da4992896951341842] 
		\draw    (506.27,690.17) -- (505.27,645.17) ;
		%Straight Lines [id:da08216052134110297] 
		\draw    (496.27,690.17) -- (497.27,645.17) ;
		%Straight Lines [id:da10718367459240974] 
		\draw    (460.97,645.17) -- (591.27,645.17) ;
		%Straight Lines [id:da8643799980855247] 
		\draw    (510.97,673.17) -- (541.27,673.17) ;
		%Straight Lines [id:da42720506920747536] 
		\draw    (510.97,663.17) -- (541.27,663.17) ;
		%Straight Lines [id:da7146103634540408] 
		\draw    (551.27,649.17) -- (571.27,649.17) ;
		%Straight Lines [id:da39712190802175173] 
		\draw    (551.27,659.17) -- (571.27,659.17) ;
		%Straight Lines [id:da8907181352657815] 
		\draw    (460.97,631.17) -- (591.27,631.17) ;
		%Straight Lines [id:da5441376678855495] 
		\draw    (545.7,635.13) -- (542.27,631.17) ;
		%Straight Lines [id:da42079691124207586] 
		\draw    (582.7,635.13) -- (579.27,631.17) ;
		%Straight Lines [id:da649108447134182] 
		\draw    (557.7,659.53) -- (556.27,690.17) ;
		%Straight Lines [id:da008794256747491458] 
		\draw    (545.27,659.17) -- (547.27,690.17) ;
		%Straight Lines [id:da609263676330985] 
		\draw    (470.7,658.53) -- (469.27,676.17) ;
		%Straight Lines [id:da046039632615367365] 
		\draw    (465.7,690.13) -- (467.27,686.17) ;
		%Straight Lines [id:da3822010945570298] 
		\draw    (551.27,649.17) -- (551.27,659.17) ;
		%Straight Lines [id:da8336025200044812] 
		\draw    (510.97,659.17) -- (551.27,659.17) ;
		%Straight Lines [id:da050861582119511306] 
		\draw    (510.97,649.17) -- (551.27,649.17) ;
		%Straight Lines [id:da9895227707597897] 
		\draw    (511.27,649.17) -- (511.27,659.17) ;
		%Straight Lines [id:da07202352773715259] 
		\draw    (551.27,649.17) -- (551.27,659.17) ;
		%Straight Lines [id:da4588522453753918] 
		\draw    (524.7,663.13) -- (526.27,659.17) ;
		%Straight Lines [id:da5371030265727247] 
		\draw    (475.7,649.13) -- (477.27,645.17) ;
		%Straight Lines [id:da46028161083556807] 
		\draw    (563.7,649.13) -- (560.27,645.17) ;
		%Straight Lines [id:da18032023359173266] 
		\draw    (460.97,690.17) -- (471.27,690.17) ;
		%Straight Lines [id:da7319628651778347] 
		\draw    (460.97,700.17) -- (471.27,700.17) ;
		%Straight Lines [id:da30559617708687115] 
		\draw    (481.27,690.17) -- (511.27,690.17) ;
		%Straight Lines [id:da06621838061259788] 
		\draw    (541.27,700.17) -- (571.27,700.17) ;
		%Shape: Rectangle [id:dp24062095466045863] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (461.27,690.17) -- (471.27,690.17) -- (471.27,700.17) -- (461.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp9477292196124943] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (461.27,649.17) -- (491.27,649.17) -- (491.27,659.17) -- (461.27,659.17) -- cycle ;
		%Shape: Rectangle [id:dp2783052446979526] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (511.27,663.17) -- (541.27,663.17) -- (541.27,673.17) -- (511.27,673.17) -- cycle ;
		%Shape: Rectangle [id:dp8439882883406505] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (461.27,676.17) -- (481.27,676.17) -- (481.27,686.17) -- (461.27,686.17) -- cycle ;
		%Shape: Rectangle [id:dp2624421630373094] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (571.27,635.17) -- (591.27,635.17) -- (591.27,645.17) -- (571.27,645.17) -- cycle ;
		%Shape: Rectangle [id:dp33007508450979806] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (181.27,690.17) -- (191.27,690.17) -- (191.27,700.17) -- (181.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp18836717291386051] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (191.27,690.17) -- (201.27,690.17) -- (201.27,700.17) -- (191.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp8416748285147183] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (231.27,690.17) -- (241.27,690.17) -- (241.27,700.17) -- (231.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp97607103108202] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (241.27,690.17) -- (251.27,690.17) -- (251.27,700.17) -- (241.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp14930881782040661] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (291.27,690.17) -- (301.27,690.17) -- (301.27,700.17) -- (291.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp300862227387812] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (301.27,690.17) -- (311.27,690.17) -- (311.27,700.17) -- (301.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp17965687800088903] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (321.27,676.17) -- (341.27,676.17) -- (341.27,686.17) -- (321.27,686.17) -- cycle ;
		%Shape: Rectangle [id:dp43382311116193384] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (431.27,635.17) -- (451.27,635.17) -- (451.27,645.17) -- (431.27,645.17) -- cycle ;
		%Shape: Rectangle [id:dp4623518182775459] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (291.27,635.17) -- (311.27,635.17) -- (311.27,645.17) -- (291.27,645.17) -- cycle ;
		%Shape: Rectangle [id:dp33462864016282967] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (181.27,676.17) -- (201.27,676.17) -- (201.27,686.17) -- (181.27,686.17) -- cycle ;
		%Shape: Rectangle [id:dp7663442953740988] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (151.27,640.17) -- (171.27,640.17) -- (171.27,650.17) -- (151.27,650.17) -- cycle ;
		%Shape: Rectangle [id:dp388046235203099] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (151.27,650.17) -- (171.27,650.17) -- (171.27,660.17) -- (151.27,660.17) -- cycle ;
		%Shape: Rectangle [id:dp13360958081867524] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (151.27,660.17) -- (171.27,660.17) -- (171.27,670.17) -- (151.27,670.17) -- cycle ;
		%Shape: Rectangle [id:dp08641566467690731] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (151.27,670.17) -- (171.27,670.17) -- (171.27,680.17) -- (151.27,680.17) -- cycle ;
		%Shape: Rectangle [id:dp7171236857949783] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (41.27,670.17) -- (61.27,670.17) -- (61.27,680.17) -- (41.27,680.17) -- cycle ;
		%Shape: Rectangle [id:dp7670819952420558] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (181.27,649.17) -- (211.27,649.17) -- (211.27,659.17) -- (181.27,659.17) -- cycle ;
		%Shape: Rectangle [id:dp7896947440202265] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (231.27,663.17) -- (261.27,663.17) -- (261.27,673.17) -- (231.27,673.17) -- cycle ;
		%Shape: Rectangle [id:dp585231481493367] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (371.27,663.17) -- (401.27,663.17) -- (401.27,673.17) -- (371.27,673.17) -- cycle ;
		%Shape: Rectangle [id:dp19128096082435075] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (321.27,649.17) -- (351.27,649.17) -- (351.27,659.17) -- (321.27,659.17) -- cycle ;
		%Shape: Rectangle [id:dp7314597997270641] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (41.27,650.17) -- (71.27,650.17) -- (71.27,660.17) -- (41.27,660.17) -- cycle ;
		%Shape: Rectangle [id:dp08332434664252197] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (41.27,660.17) -- (71.27,660.17) -- (71.27,670.17) -- (41.27,670.17) -- cycle ;
		%Shape: Rectangle [id:dp2519896757307075] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ] (91.27,660.17) -- (121.27,660.17) -- (121.27,670.17) -- (91.27,670.17) -- cycle ;
		%Shape: Rectangle [id:dp6056889410151404] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (91.27,670.17) -- (111.27,670.17) -- (111.27,680.17) -- (91.27,680.17) -- cycle ;
		%Shape: Rectangle [id:dp9017362551024368] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (161.27,680.17) -- (171.27,680.17) -- (171.27,690.17) -- (161.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp7630322944910096] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (151.27,680.17) -- (161.27,680.17) -- (161.27,690.17) -- (151.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp2937312529722874] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (101.27,680.17) -- (111.27,680.17) -- (111.27,690.17) -- (101.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp783007388291036] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (91.27,680.17) -- (101.27,680.17) -- (101.27,690.17) -- (91.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp9881103858499387] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (51.27,680.17) -- (61.27,680.17) -- (61.27,690.17) -- (51.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp5729218234603707] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (41.27,680.17) -- (51.27,680.17) -- (51.27,690.17) -- (41.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp4494599225575785] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (61.27,670.17) -- (71.27,670.17) -- (71.27,680.17) -- (61.27,680.17) -- cycle ;
		%Shape: Rectangle [id:dp33225741202807346] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (61.27,680.17) -- (71.27,680.17) -- (71.27,690.17) -- (61.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp8515659946276397] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (111.27,680.17) -- (121.27,680.17) -- (121.27,690.17) -- (111.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp8679836650771433] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (111.27,670.17) -- (121.27,670.17) -- (121.27,680.17) -- (111.27,680.17) -- cycle ;
		%Shape: Rectangle [id:dp933939460724999] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (131.27,680.17) -- (141.27,680.17) -- (141.27,690.17) -- (131.27,690.17) -- cycle ;
		%Shape: Rectangle [id:dp5631373934764313] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (131.27,670.17) -- (141.27,670.17) -- (141.27,680.17) -- (131.27,680.17) -- cycle ;
		%Shape: Rectangle [id:dp48572673730164395] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (201.27,690.17) -- (211.27,690.17) -- (211.27,700.17) -- (201.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp5444584744999051] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (251.27,690.17) -- (261.27,690.17) -- (261.27,700.17) -- (251.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp6920977931322574] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (341.27,690.17) -- (351.27,690.17) -- (351.27,700.17) -- (341.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp529858544897651] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (271.27,690.17) -- (281.27,690.17) -- (281.27,700.17) -- (271.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp46245889150607566] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (391.27,690.17) -- (401.27,690.17) -- (401.27,700.17) -- (391.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp464153109437768] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (411.27,690.17) -- (421.27,690.17) -- (421.27,700.17) -- (411.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp02570064042145337] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (481.27,690.17) -- (491.27,690.17) -- (491.27,700.17) -- (481.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp4386699455095967] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ] (551.27,690.17) -- (561.27,690.17) -- (561.27,700.17) -- (551.27,700.17) -- cycle ;
		%Shape: Rectangle [id:dp4062046126330423] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (231.27,676.17) -- (251.27,676.17) -- (251.27,686.17) -- (231.27,686.17) -- cycle ;
		%Shape: Rectangle [id:dp45648993685332884] 
		\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ] (371.27,676.17) -- (391.27,676.17) -- (391.27,686.17) -- (371.27,686.17) -- cycle ;

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,2150); %set diagram left start at 0, and has height of 2150
				
				%Straight Lines [id:da28155405925896093] 
				\draw    (482.27,1779.17) -- (482.27,1789.17) ;
				%Straight Lines [id:da14328504064331737] 
				\draw    (492.27,1779.17) -- (492.27,1789.17) ;
				%Straight Lines [id:da04088097846738603] 
				\draw    (482.27,1779.17) -- (492.27,1779.17) ;
				%Straight Lines [id:da6708725381262088] 
				\draw    (482.27,1789.17) -- (492.27,1789.17) ;
				%Straight Lines [id:da8034079928289097] 
				\draw    (472.27,1779.17) -- (472.27,1789.17) ;
				%Straight Lines [id:da9426441282335573] 
				\draw    (482.27,1779.17) -- (482.27,1789.17) ;
				%Straight Lines [id:da41969204839868346] 
				\draw    (472.27,1779.17) -- (482.27,1779.17) ;
				%Straight Lines [id:da5534610481815244] 
				\draw    (472.27,1789.17) -- (482.27,1789.17) ;
				%Straight Lines [id:da6238585666269246] 
				\draw    (452.27,1779.17) -- (452.27,1789.17) ;
				%Straight Lines [id:da14011982120386468] 
				\draw    (472.27,1779.17) -- (472.27,1789.17) ;
				%Straight Lines [id:da5954541425403042] 
				\draw    (462.27,1779.17) -- (472.27,1779.17) ;
				%Straight Lines [id:da20497567351340906] 
				\draw    (462.27,1789.17) -- (472.27,1789.17) ;
				%Straight Lines [id:da9337504507787241] 
				\draw    (452.27,1769.17) -- (452.27,1779.17) ;
				%Straight Lines [id:da347949231815029] 
				\draw    (492.27,1769.17) -- (492.27,1779.17) ;
				%Straight Lines [id:da9197715559882925] 
				\draw    (482.27,1769.17) -- (492.27,1769.17) ;
				%Straight Lines [id:da7829563490715093] 
				\draw    (482.27,1779.17) -- (492.27,1779.17) ;
				%Straight Lines [id:da6930367659024451] 
				\draw    (472.27,1769.17) -- (482.27,1769.17) ;
				%Straight Lines [id:da5147484202845549] 
				\draw    (462.27,1769.17) -- (472.27,1769.17) ;
				%Straight Lines [id:da721931375824266] 
				\draw    (442.27,1779.17) -- (452.27,1779.17) ;
				%Straight Lines [id:da31758322629716373] 
				\draw    (442.27,1769.17) -- (452.27,1769.17) ;
				%Straight Lines [id:da10275631403363084] 
				\draw    (442.27,1769.17) -- (442.27,1779.17) ;
				%Straight Lines [id:da6531572266397407] 
				\draw    (422.27,1769.17) -- (422.27,1779.17) ;
				%Straight Lines [id:da6426158859989819] 
				\draw    (412.27,1769.17) -- (412.27,1779.17) ;
				%Straight Lines [id:da07794269546619059] 
				\draw    (432.27,1769.17) -- (442.27,1769.17) ;
				%Straight Lines [id:da7795656349674022] 
				\draw    (432.27,1779.17) -- (442.27,1779.17) ;
				%Straight Lines [id:da8583948715789914] 
				\draw    (422.27,1769.17) -- (432.27,1769.17) ;
				%Straight Lines [id:da8565949923628854] 
				\draw    (422.27,1779.17) -- (432.27,1779.17) ;
				%Straight Lines [id:da8020993538922455] 
				\draw    (412.27,1769.17) -- (422.27,1769.17) ;
				%Straight Lines [id:da5209107339732287] 
				\draw    (412.27,1779.17) -- (422.27,1779.17) ;
				%Straight Lines [id:da927828961795605] 
				\draw    (402.27,1779.17) -- (412.27,1779.17) ;
				%Straight Lines [id:da6346151137005674] 
				\draw    (402.27,1769.17) -- (412.27,1769.17) ;
				%Straight Lines [id:da2662929657986369] 
				\draw    (392.27,1769.17) -- (392.27,1779.17) ;
				%Straight Lines [id:da20005747181475964] 
				\draw    (392.27,1769.17) -- (402.27,1769.17) ;
				%Straight Lines [id:da7955106345225116] 
				\draw    (392.27,1779.17) -- (402.27,1779.17) ;
				%Straight Lines [id:da7902958653739787] 
				\draw    (492.27,1759.17) -- (492.27,1769.17) ;
				%Straight Lines [id:da8251925747929145] 
				\draw    (442.27,1759.17) -- (442.27,1769.17) ;
				%Straight Lines [id:da4000585046247396] 
				\draw    (392.27,1759.17) -- (392.27,1769.17) ;
				%Straight Lines [id:da933303137558424] 
				\draw    (392.27,1759.17) -- (402.27,1759.17) ;
				%Straight Lines [id:da4257524131036363] 
				\draw    (402.27,1759.17) -- (412.27,1759.17) ;
				%Straight Lines [id:da46118462827254014] 
				\draw    (412.27,1759.17) -- (422.27,1759.17) ;
				%Straight Lines [id:da9931800274315797] 
				\draw    (422.27,1759.17) -- (432.27,1759.17) ;
				%Straight Lines [id:da925965281774236] 
				\draw    (432.27,1759.17) -- (442.27,1759.17) ;
				%Straight Lines [id:da14463799466191962] 
				\draw    (442.27,1759.17) -- (452.27,1759.17) ;
				%Straight Lines [id:da9820285039767255] 
				\draw    (462.27,1759.17) -- (472.27,1759.17) ;
				%Straight Lines [id:da835476671371649] 
				\draw    (482.27,1759.17) -- (492.27,1759.17) ;
				%Straight Lines [id:da8244829308119899] 
				\draw    (472.27,1759.17) -- (482.27,1759.17) ;
				%Straight Lines [id:da1791014371854015] 
				\draw    (382.27,1769.17) -- (392.27,1769.17) ;
				%Straight Lines [id:da831139832893321] 
				\draw    (372.27,1769.17) -- (382.27,1769.17) ;
				%Straight Lines [id:da7007942176699805] 
				\draw    (372.27,1759.17) -- (382.27,1759.17) ;
				%Straight Lines [id:da4143205875427386] 
				\draw    (382.27,1759.17) -- (392.27,1759.17) ;
				%Straight Lines [id:da10727444603970704] 
				\draw    (372.27,1759.17) -- (372.27,1769.17) ;
				%Straight Lines [id:da7045425860526672] 
				\draw    (442.27,1749.17) -- (442.27,1759.17) ;
				%Straight Lines [id:da43460182852445584] 
				\draw    (492.27,1749.17) -- (492.27,1759.17) ;
				%Straight Lines [id:da4563786478243529] 
				\draw    (442.27,1749.17) -- (452.27,1749.17) ;
				%Straight Lines [id:da27502691865830575] 
				\draw    (462.27,1749.17) -- (472.27,1749.17) ;
				%Straight Lines [id:da08064943273816227] 
				\draw    (472.27,1749.17) -- (482.27,1749.17) ;
				%Straight Lines [id:da6808278401443467] 
				\draw    (482.27,1749.17) -- (492.27,1749.17) ;
				%Straight Lines [id:da3091200059859073] 
				\draw    (432.27,1749.17) -- (442.27,1749.17) ;
				%Straight Lines [id:da40449858120408677] 
				\draw    (422.27,1749.17) -- (432.27,1749.17) ;
				%Straight Lines [id:da26397381981898627] 
				\draw    (412.27,1749.17) -- (422.27,1749.17) ;
				%Straight Lines [id:da5716347341650341] 
				\draw    (402.27,1749.17) -- (412.27,1749.17) ;
				%Straight Lines [id:da44189241270613666] 
				\draw    (392.27,1749.17) -- (402.27,1749.17) ;
				%Straight Lines [id:da9404999611866682] 
				\draw    (382.27,1749.17) -- (392.27,1749.17) ;
				%Straight Lines [id:da6731857828427464] 
				\draw    (372.27,1749.17) -- (382.27,1749.17) ;
				%Straight Lines [id:da4515975535392359] 
				\draw    (372.27,1749.17) -- (372.27,1759.17) ;
				%Straight Lines [id:da697352678606306] 
				\draw    (392.27,1749.17) -- (392.27,1759.17) ;
				%Straight Lines [id:da5533332521187803] 
				\draw    (312.27,1749.17) -- (312.27,1759.17) ;
				%Straight Lines [id:da14305325165845617] 
				\draw    (322.27,1759.17) -- (332.27,1759.17) ;
				%Straight Lines [id:da8888276039118559] 
				\draw    (332.27,1759.17) -- (342.27,1759.17) ;
				%Straight Lines [id:da32080989413302985] 
				\draw    (342.27,1759.17) -- (352.27,1759.17) ;
				%Straight Lines [id:da7545726286952485] 
				\draw    (352.27,1759.17) -- (362.27,1759.17) ;
				%Straight Lines [id:da2321358767709688] 
				\draw    (362.27,1759.17) -- (372.27,1759.17) ;
				%Straight Lines [id:da8844824304748474] 
				\draw    (322.27,1749.17) -- (332.27,1749.17) ;
				%Straight Lines [id:da8597773076257932] 
				\draw    (332.27,1749.17) -- (342.27,1749.17) ;
				%Straight Lines [id:da7302293787145134] 
				\draw    (352.27,1749.17) -- (362.27,1749.17) ;
				%Straight Lines [id:da906034417376387] 
				\draw    (362.27,1749.17) -- (372.27,1749.17) ;
				%Straight Lines [id:da5733408031142091] 
				\draw    (342.27,1749.17) -- (352.27,1749.17) ;
				%Straight Lines [id:da32530572668326274] 
				\draw    (312.27,1759.17) -- (322.27,1759.17) ;
				%Straight Lines [id:da46071098386513165] 
				\draw    (312.27,1749.17) -- (322.27,1749.17) ;
				%Straight Lines [id:da8985852021126898] 
				\draw    (522.27,1739.17) -- (522.27,1749.17) ;
				%Straight Lines [id:da5727501013654597] 
				\draw    (392.27,1739.17) -- (392.27,1749.17) ;
				%Straight Lines [id:da8089360179509736] 
				\draw    (372.27,1739.17) -- (372.27,1749.17) ;
				%Straight Lines [id:da6161882738080445] 
				\draw    (312.27,1739.17) -- (312.27,1749.17) ;
				%Straight Lines [id:da8493849130423118] 
				\draw    (312.27,1729.17) -- (312.27,1739.17) ;
				%Straight Lines [id:da5787947313857322] 
				\draw    (372.27,1729.17) -- (372.27,1739.17) ;
				%Straight Lines [id:da8326310416599814] 
				\draw    (392.27,1729.17) -- (392.27,1739.17) ;
				%Straight Lines [id:da5982221085589184] 
				\draw    (522.27,1729.17) -- (522.27,1739.17) ;
				%Straight Lines [id:da5423413802217445] 
				\draw    (482.27,1729.17) -- (492.27,1729.17) ;
				%Straight Lines [id:da687553551546685] 
				\draw    (472.27,1729.17) -- (482.27,1729.17) ;
				%Straight Lines [id:da2916286445338582] 
				\draw    (462.27,1729.17) -- (472.27,1729.17) ;
				%Straight Lines [id:da566975385910664] 
				\draw    (442.27,1729.17) -- (452.27,1729.17) ;
				%Straight Lines [id:da9030748000948887] 
				\draw    (432.27,1729.17) -- (442.27,1729.17) ;
				%Straight Lines [id:da22030854536991995] 
				\draw    (422.27,1729.17) -- (432.27,1729.17) ;
				%Straight Lines [id:da5178395398840117] 
				\draw    (412.27,1729.17) -- (422.27,1729.17) ;
				%Straight Lines [id:da32534443918092415] 
				\draw    (402.27,1729.17) -- (412.27,1729.17) ;
				%Straight Lines [id:da5891330217144928] 
				\draw    (392.27,1729.17) -- (402.27,1729.17) ;
				%Straight Lines [id:da22771031584782386] 
				\draw    (382.27,1729.17) -- (392.27,1729.17) ;
				%Straight Lines [id:da2738746836125602] 
				\draw    (372.27,1729.17) -- (382.27,1729.17) ;
				%Straight Lines [id:da9038962578875369] 
				\draw    (362.27,1729.17) -- (372.27,1729.17) ;
				%Straight Lines [id:da02060532862832032] 
				\draw    (352.27,1729.17) -- (362.27,1729.17) ;
				%Straight Lines [id:da7335089208857357] 
				\draw    (342.27,1729.17) -- (352.27,1729.17) ;
				%Straight Lines [id:da7476809455214234] 
				\draw    (332.27,1729.17) -- (342.27,1729.17) ;
				%Straight Lines [id:da9089405413553965] 
				\draw    (482.27,1739.17) -- (492.27,1739.17) ;
				%Straight Lines [id:da5122784402602768] 
				\draw    (472.27,1739.17) -- (482.27,1739.17) ;
				%Straight Lines [id:da692218675145952] 
				\draw    (462.27,1739.17) -- (472.27,1739.17) ;
				%Straight Lines [id:da15273095127223646] 
				\draw    (442.27,1739.17) -- (452.27,1739.17) ;
				%Straight Lines [id:da5727921843544482] 
				\draw    (432.27,1739.17) -- (442.27,1739.17) ;
				%Straight Lines [id:da6135381101692727] 
				\draw    (422.27,1739.17) -- (432.27,1739.17) ;
				%Straight Lines [id:da19986999304243847] 
				\draw    (412.27,1739.17) -- (422.27,1739.17) ;
				%Straight Lines [id:da7179434485496069] 
				\draw    (402.27,1739.17) -- (412.27,1739.17) ;
				%Straight Lines [id:da5493144342806863] 
				\draw    (392.27,1739.17) -- (402.27,1739.17) ;
				%Straight Lines [id:da9759699795437603] 
				\draw    (382.27,1739.17) -- (392.27,1739.17) ;
				%Straight Lines [id:da12300727741464679] 
				\draw    (372.27,1739.17) -- (382.27,1739.17) ;
				%Straight Lines [id:da3053042651159994] 
				\draw    (362.27,1739.17) -- (372.27,1739.17) ;
				%Straight Lines [id:da3578343366406618] 
				\draw    (352.27,1739.17) -- (362.27,1739.17) ;
				%Straight Lines [id:da8526297006521594] 
				\draw    (342.27,1739.17) -- (352.27,1739.17) ;
				%Straight Lines [id:da20194687674671874] 
				\draw    (332.27,1739.17) -- (342.27,1739.17) ;
				%Straight Lines [id:da6869697838167843] 
				\draw    (322.27,1739.17) -- (332.27,1739.17) ;
				%Straight Lines [id:da6729321106994607] 
				\draw    (312.27,1739.17) -- (322.27,1739.17) ;
				%Straight Lines [id:da19768900249021082] 
				\draw    (312.27,1729.17) -- (322.27,1729.17) ;
				%Straight Lines [id:da3413622312182857] 
				\draw    (322.27,1729.17) -- (332.27,1729.17) ;
				%Straight Lines [id:da9103052146015006] 
				\draw    (482.27,1719.17) -- (492.27,1719.17) ;
				%Straight Lines [id:da8503367647422667] 
				\draw    (472.27,1719.17) -- (482.27,1719.17) ;
				%Straight Lines [id:da9747407926617733] 
				\draw    (462.27,1719.17) -- (472.27,1719.17) ;
				%Straight Lines [id:da33772248851368847] 
				\draw    (442.27,1719.17) -- (452.27,1719.17) ;
				%Straight Lines [id:da7818799732998488] 
				\draw    (432.27,1719.17) -- (442.27,1719.17) ;
				%Straight Lines [id:da8119823300647055] 
				\draw    (422.27,1719.17) -- (432.27,1719.17) ;
				%Straight Lines [id:da6686551829536385] 
				\draw    (412.27,1719.17) -- (422.27,1719.17) ;
				%Straight Lines [id:da31731174432523734] 
				\draw    (402.27,1719.17) -- (412.27,1719.17) ;
				%Straight Lines [id:da8500797476313791] 
				\draw    (392.27,1719.17) -- (402.27,1719.17) ;
				%Straight Lines [id:da35282588397326853] 
				\draw    (382.27,1719.17) -- (392.27,1719.17) ;
				%Straight Lines [id:da9300172188075649] 
				\draw    (372.27,1719.17) -- (382.27,1719.17) ;
				%Straight Lines [id:da291953603519733] 
				\draw    (362.27,1719.17) -- (372.27,1719.17) ;
				%Straight Lines [id:da29326922973046476] 
				\draw    (352.27,1719.17) -- (362.27,1719.17) ;
				%Straight Lines [id:da37304178631978724] 
				\draw    (342.27,1719.17) -- (352.27,1719.17) ;
				%Straight Lines [id:da18350119459386138] 
				\draw    (332.27,1719.17) -- (342.27,1719.17) ;
				%Straight Lines [id:da13517569662409223] 
				\draw    (322.27,1719.17) -- (332.27,1719.17) ;
				%Straight Lines [id:da6075899095968074] 
				\draw    (312.27,1719.17) -- (322.27,1719.17) ;
				%Straight Lines [id:da5444088858123276] 
				\draw    (302.27,1719.17) -- (312.27,1719.17) ;
				%Straight Lines [id:da3395941599046246] 
				\draw    (292.27,1719.17) -- (302.27,1719.17) ;
				%Straight Lines [id:da4606982297730703] 
				\draw    (522.27,1719.17) -- (522.27,1729.17) ;
				%Straight Lines [id:da9006439291749977] 
				\draw    (312.27,1719.17) -- (312.27,1729.17) ;
				%Straight Lines [id:da5478860769606455] 
				\draw    (252.27,1729.17) -- (252.27,1739.17) ;
				%Straight Lines [id:da23651430255556738] 
				\draw    (302.27,1739.17) -- (312.27,1739.17) ;
				%Straight Lines [id:da6954625679689905] 
				\draw    (292.27,1739.17) -- (302.27,1739.17) ;
				%Straight Lines [id:da22415144853856006] 
				\draw    (282.27,1739.17) -- (292.27,1739.17) ;
				%Straight Lines [id:da13461006226031103] 
				\draw    (272.27,1739.17) -- (282.27,1739.17) ;
				%Straight Lines [id:da5271831514967813] 
				\draw    (262.27,1739.17) -- (272.27,1739.17) ;
				%Straight Lines [id:da2116789569091636] 
				\draw    (252.27,1739.17) -- (262.27,1739.17) ;
				%Straight Lines [id:da9232690100018919] 
				\draw    (302.27,1729.17) -- (312.27,1729.17) ;
				%Straight Lines [id:da39107425897248904] 
				\draw    (292.27,1729.17) -- (302.27,1729.17) ;
				%Straight Lines [id:da5179734858096252] 
				\draw    (282.27,1729.17) -- (292.27,1729.17) ;
				%Straight Lines [id:da27908741031029527] 
				\draw    (272.27,1729.17) -- (282.27,1729.17) ;
				%Straight Lines [id:da2876200064614105] 
				\draw    (262.27,1729.17) -- (272.27,1729.17) ;
				%Straight Lines [id:da9075588303539104] 
				\draw    (252.27,1729.17) -- (262.27,1729.17) ;
				%Straight Lines [id:da6355695394579582] 
				\draw    (282.27,1719.17) -- (292.27,1719.17) ;
				%Straight Lines [id:da21393169776261145] 
				\draw    (272.27,1719.17) -- (282.27,1719.17) ;
				%Straight Lines [id:da4232968529690414] 
				\draw    (262.27,1719.17) -- (272.27,1719.17) ;
				%Straight Lines [id:da05326839481796464] 
				\draw    (252.27,1719.17) -- (262.27,1719.17) ;
				%Shape: Rectangle [id:dp6948154312859723] 
				\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.63 ] (462.27,1789.17) -- (492.27,1789.17) -- (492.27,1779.17) -- (462.27,1779.17) -- cycle ;
				%Shape: Rectangle [id:dp5881843297674436] 
				\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.63 ] (442.27,1779.17) -- (452.27,1779.17) -- (452.27,1769.17) -- (442.27,1769.17) -- cycle ;
				%Shape: Rectangle [id:dp819708059998249] 
				\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.63 ] (392.27,1769.17) -- (442.27,1769.17) -- (442.27,1759.17) -- (392.27,1759.17) -- cycle ;
				%Shape: Rectangle [id:dp7742479006963192] 
				\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.63 ] (372.27,1759.17) -- (392.27,1759.17) -- (392.27,1749.17) -- (372.27,1749.17) -- cycle ;
				%Straight Lines [id:da07615956974557214] 
				\draw    (382.27,1769.17) -- (382.27,1779.17) ;
				%Straight Lines [id:da22908368813454816] 
				\draw    (372.27,1769.17) -- (372.27,1779.17) ;
				%Straight Lines [id:da3149730067678156] 
				\draw    (382.27,1779.17) -- (392.27,1779.17) ;
				%Straight Lines [id:da8988748514443906] 
				\draw    (372.27,1779.17) -- (382.27,1779.17) ;
				%Straight Lines [id:da4611030227209526] 
				\draw    (282.27,1749.17) -- (282.27,1759.17) ;
				%Straight Lines [id:da2836856120163226] 
				\draw    (262.27,1749.17) -- (262.27,1759.17) ;
				%Straight Lines [id:da08255598952866006] 
				\draw    (252.27,1749.17) -- (252.27,1759.17) ;
				%Straight Lines [id:da4356500733140142] 
				\draw    (302.27,1759.17) -- (312.27,1759.17) ;
				%Straight Lines [id:da8765945645444236] 
				\draw    (292.27,1759.17) -- (302.27,1759.17) ;
				%Straight Lines [id:da3502987813265771] 
				\draw    (282.27,1759.17) -- (292.27,1759.17) ;
				%Straight Lines [id:da8180285406738548] 
				\draw    (272.27,1759.17) -- (282.27,1759.17) ;
				%Straight Lines [id:da9272729729170525] 
				\draw    (262.27,1759.17) -- (272.27,1759.17) ;
				%Straight Lines [id:da7050088315325751] 
				\draw    (252.27,1759.17) -- (262.27,1759.17) ;
				%Straight Lines [id:da4791303124401213] 
				\draw    (252.27,1749.17) -- (262.27,1749.17) ;
				%Straight Lines [id:da35182609536817844] 
				\draw    (262.27,1749.17) -- (272.27,1749.17) ;
				%Straight Lines [id:da26776693478644586] 
				\draw    (272.27,1749.17) -- (282.27,1749.17) ;
				%Straight Lines [id:da5273992044732265] 
				\draw    (292.27,1749.17) -- (302.27,1749.17) ;
				%Straight Lines [id:da6828292035248764] 
				\draw    (302.27,1749.17) -- (312.27,1749.17) ;
				%Straight Lines [id:da6654767104861841] 
				\draw    (282.27,1749.17) -- (292.27,1749.17) ;
				%Straight Lines [id:da46066129061910277] 
				\draw    (252.27,1739.17) -- (252.27,1749.17) ;
				%Straight Lines [id:da8177555601144944] 
				\draw    (222.27,1749.17) -- (222.27,1759.17) ;
				%Straight Lines [id:da779996467492777] 
				\draw    (222.27,1759.17) -- (232.27,1759.17) ;
				%Straight Lines [id:da19924470596787658] 
				\draw    (232.27,1759.17) -- (242.27,1759.17) ;
				%Straight Lines [id:da3016489465143627] 
				\draw    (242.27,1759.17) -- (252.27,1759.17) ;
				%Straight Lines [id:da8388698411745411] 
				\draw    (252.27,1759.17) -- (262.27,1759.17) ;
				%Straight Lines [id:da9823023524278249] 
				\draw    (222.27,1749.17) -- (232.27,1749.17) ;
				%Straight Lines [id:da3630030636363296] 
				\draw    (232.27,1749.17) -- (242.27,1749.17) ;
				%Straight Lines [id:da75473602234462] 
				\draw    (242.27,1749.17) -- (252.27,1749.17) ;
				%Straight Lines [id:da035518856309099456] 
				\draw    (252.27,1749.17) -- (262.27,1749.17) ;
				%Straight Lines [id:da18081917430889638] 
				\draw    (222.27,1739.17) -- (232.27,1739.17) ;
				%Straight Lines [id:da7274880528926215] 
				\draw    (232.27,1739.17) -- (242.27,1739.17) ;
				%Straight Lines [id:da37121266482157733] 
				\draw    (242.27,1739.17) -- (252.27,1739.17) ;
				%Straight Lines [id:da788739440944502] 
				\draw    (252.27,1739.17) -- (262.27,1739.17) ;
				%Straight Lines [id:da17048248943078514] 
				\draw    (222.27,1729.17) -- (232.27,1729.17) ;
				%Straight Lines [id:da5837588859924372] 
				\draw    (232.27,1729.17) -- (242.27,1729.17) ;
				%Straight Lines [id:da7203580869733303] 
				\draw    (242.27,1729.17) -- (252.27,1729.17) ;
				%Straight Lines [id:da9254262465464428] 
				\draw    (222.27,1719.17) -- (232.27,1719.17) ;
				%Straight Lines [id:da6318216263707414] 
				\draw    (232.27,1719.17) -- (242.27,1719.17) ;
				%Straight Lines [id:da903646776191104] 
				\draw    (242.27,1719.17) -- (252.27,1719.17) ;
				%Straight Lines [id:da6969119197565644] 
				\draw    (222.27,1739.17) -- (222.27,1749.17) ;
				%Straight Lines [id:da9152560554670334] 
				\draw    (222.27,1729.17) -- (222.27,1739.17) ;
				%Straight Lines [id:da6079386685576794] 
				\draw    (222.27,1719.17) -- (222.27,1729.17) ;
				%Shape: Rectangle [id:dp6755130348406129] 
				\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.63 ] (312.27,1749.17) -- (372.27,1749.17) -- (372.27,1739.17) -- (312.27,1739.17) -- cycle ;
				%Straight Lines [id:da9321924290671258] 
				\draw    (452.27,1759.17) -- (462.27,1759.17) ;
				%Straight Lines [id:da9823327424955137] 
				\draw    (452.27,1749.17) -- (462.27,1749.17) ;
				%Straight Lines [id:da18740948380601197] 
				\draw    (452.27,1729.17) -- (462.27,1729.17) ;
				%Straight Lines [id:da53541664972029] 
				\draw    (452.27,1739.17) -- (462.27,1739.17) ;
				%Straight Lines [id:da6547018577189015] 
				\draw    (452.27,1719.17) -- (462.27,1719.17) ;
				%Straight Lines [id:da8791452998449795] 
				\draw    (452.27,1769.17) -- (462.27,1769.17) ;
				%Straight Lines [id:da6541700472805413] 
				\draw    (452.27,1779.17) -- (462.27,1779.17) ;
				%Straight Lines [id:da7432945957287217] 
				\draw    (452.27,1789.17) -- (462.27,1789.17) ;
				%Straight Lines [id:da7267350849457064] 
				\draw    (462.27,1769.17) -- (462.27,1779.17) ;
				%Straight Lines [id:da1961841320928902] 
				\draw    (462.27,1779.17) -- (462.27,1789.17) ;
				%Shape: Rectangle [id:dp5764477445381486] 
				\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.63 ] (452.27,1779.17) -- (462.27,1779.17) -- (462.27,1769.17) -- (452.27,1769.17) -- cycle ;
				%Straight Lines [id:da23770446981870064] 
				\draw    (482.27,1709.17) -- (492.27,1709.17) ;
				%Straight Lines [id:da4792676649895843] 
				\draw    (472.27,1709.17) -- (482.27,1709.17) ;
				%Straight Lines [id:da6192445419399779] 
				\draw    (462.27,1709.17) -- (472.27,1709.17) ;
				%Straight Lines [id:da580506036741321] 
				\draw    (442.27,1709.17) -- (452.27,1709.17) ;
				%Straight Lines [id:da2450264658029795] 
				\draw    (432.27,1709.17) -- (442.27,1709.17) ;
				%Straight Lines [id:da507881460896688] 
				\draw    (422.27,1709.17) -- (432.27,1709.17) ;
				%Straight Lines [id:da2959958596862785] 
				\draw    (412.27,1709.17) -- (422.27,1709.17) ;
				%Straight Lines [id:da33513007299695396] 
				\draw    (402.27,1709.17) -- (412.27,1709.17) ;
				%Straight Lines [id:da24496801419311964] 
				\draw    (392.27,1709.17) -- (402.27,1709.17) ;
				%Straight Lines [id:da5983753981373497] 
				\draw    (382.27,1709.17) -- (392.27,1709.17) ;
				%Straight Lines [id:da9972585664135888] 
				\draw    (372.27,1709.17) -- (382.27,1709.17) ;
				%Straight Lines [id:da7471457430221493] 
				\draw    (362.27,1709.17) -- (372.27,1709.17) ;
				%Straight Lines [id:da07072465481640944] 
				\draw    (352.27,1709.17) -- (362.27,1709.17) ;
				%Straight Lines [id:da5653736863428055] 
				\draw    (342.27,1709.17) -- (352.27,1709.17) ;
				%Straight Lines [id:da10924547004612495] 
				\draw    (332.27,1709.17) -- (342.27,1709.17) ;
				%Straight Lines [id:da891156221359461] 
				\draw    (322.27,1709.17) -- (332.27,1709.17) ;
				%Straight Lines [id:da13375705275522698] 
				\draw    (312.27,1709.17) -- (322.27,1709.17) ;
				%Straight Lines [id:da3181633900840708] 
				\draw    (452.27,1709.17) -- (462.27,1709.17) ;
				%Straight Lines [id:da21016606920139813] 
				\draw    (572.27,1709.17) -- (572.27,1719.17) ;
				%Straight Lines [id:da17703340092424735] 
				\draw    (222.27,1709.17) -- (222.27,1719.17) ;
				%Straight Lines [id:da3581144743426746] 
				\draw    (282.27,1709.17) -- (292.27,1709.17) ;
				%Straight Lines [id:da5064797141913108] 
				\draw    (272.27,1709.17) -- (282.27,1709.17) ;
				%Straight Lines [id:da19284331800493792] 
				\draw    (262.27,1709.17) -- (272.27,1709.17) ;
				%Straight Lines [id:da5330075492800381] 
				\draw    (252.27,1709.17) -- (262.27,1709.17) ;
				%Straight Lines [id:da33531732159285865] 
				\draw    (242.27,1709.17) -- (252.27,1709.17) ;
				%Straight Lines [id:da45729242376700063] 
				\draw    (232.27,1709.17) -- (242.27,1709.17) ;
				%Straight Lines [id:da7307488729404362] 
				\draw    (222.27,1709.17) -- (232.27,1709.17) ;
				%Straight Lines [id:da41641060166040444] 
				\draw    (302.27,1709.17) -- (312.27,1709.17) ;
				%Straight Lines [id:da015039790725535629] 
				\draw    (292.27,1709.17) -- (302.27,1709.17) ;
				%Straight Lines [id:da6912281429540931] 
				\draw    (512.27,1729.17) -- (522.27,1729.17) ;
				%Straight Lines [id:da39949067753750866] 
				\draw    (502.27,1729.17) -- (512.27,1729.17) ;
				%Straight Lines [id:da7592957203454495] 
				\draw    (492.27,1729.17) -- (502.27,1729.17) ;
				%Straight Lines [id:da025810174943726616] 
				\draw    (512.27,1749.17) -- (522.27,1749.17) ;
				%Straight Lines [id:da5275505734011506] 
				\draw    (502.27,1749.17) -- (512.27,1749.17) ;
				%Straight Lines [id:da06516085386510373] 
				\draw    (492.27,1749.17) -- (502.27,1749.17) ;
				%Straight Lines [id:da9002217538168398] 
				\draw    (512.27,1739.17) -- (522.27,1739.17) ;
				%Straight Lines [id:da7597741217095921] 
				\draw    (502.27,1739.17) -- (512.27,1739.17) ;
				%Straight Lines [id:da26080579846593355] 
				\draw    (492.27,1739.17) -- (502.27,1739.17) ;
				%Straight Lines [id:da3682715746270363] 
				\draw    (512.27,1719.17) -- (522.27,1719.17) ;
				%Straight Lines [id:da7427316400944042] 
				\draw    (502.27,1719.17) -- (512.27,1719.17) ;
				%Straight Lines [id:da5014085365638036] 
				\draw    (492.27,1719.17) -- (502.27,1719.17) ;
				%Straight Lines [id:da8763823602766317] 
				\draw    (532.27,1709.17) -- (542.27,1709.17) ;
				%Straight Lines [id:da6760731278212866] 
				\draw    (522.27,1709.17) -- (532.27,1709.17) ;
				%Straight Lines [id:da8810216281487374] 
				\draw    (512.27,1709.17) -- (522.27,1709.17) ;
				%Straight Lines [id:da7637393792412095] 
				\draw    (492.27,1709.17) -- (502.27,1709.17) ;
				%Straight Lines [id:da7043884183177525] 
				\draw    (502.27,1709.17) -- (512.27,1709.17) ;
				%Straight Lines [id:da5955938510569417] 
				\draw    (562.27,1719.17) -- (572.27,1719.17) ;
				%Straight Lines [id:da009266263801836816] 
				\draw    (552.27,1719.17) -- (562.27,1719.17) ;
				%Straight Lines [id:da07363968100598117] 
				\draw    (542.27,1719.17) -- (552.27,1719.17) ;
				%Straight Lines [id:da8917451423750365] 
				\draw    (522.27,1719.17) -- (532.27,1719.17) ;
				%Straight Lines [id:da4216154040533173] 
				\draw    (532.27,1719.17) -- (542.27,1719.17) ;
				%Straight Lines [id:da6172422042778213] 
				\draw    (562.27,1709.17) -- (572.27,1709.17) ;
				%Straight Lines [id:da2578340824406722] 
				\draw    (542.27,1709.17) -- (552.27,1709.17) ;
				%Straight Lines [id:da7223206432263862] 
				\draw    (552.27,1709.17) -- (562.27,1709.17) ;
				
				% Text Node
				\draw (573,1779.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
				% Text Node
				\draw (573,1759.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
				% Text Node
				\draw (573,1739.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
				% Text Node
				\draw (573,1719.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
				% Text Node
				\draw (573,1769.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
				% Text Node
				\draw (573,1749.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
				% Text Node
				\draw (573,1729.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
				% Text Node
				\draw (573,1709.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
				% Text Node
				\draw (229.27,1762.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
				% Text Node
				\draw (249.27,1762.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
				% Text Node
				\draw (269.27,1762.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{3}$};
				% Text Node
				\draw (289.27,1762.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{4}$};
				% Text Node
				\draw (329.27,1762.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{5}$};
				% Text Node
				\draw (360.27,1783.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{6}$};
				% Text Node
				\draw (375.27,1783.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{7}$};
				% Text Node
				\draw (390.27,1783.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{8}$};
				% Text Node
				\draw (403.27,1783.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{9}$};
				% Text Node
				\draw (417.27,1783.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{10}$};
				% Text Node
				\draw (435.27,1783.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{11}$};
				% Text Node
				\draw (451.27,1795.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{12} \dotsc L_{15}$};

			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.6]
			%uncomment if require: \path (0,821); %set diagram left start at 0, and has height of 821
			
			%Shape: Rectangle [id:dp0761400421172197] 
			\draw   (145,448) -- (353.5,448) -- (353.5,614) -- (145,614) -- cycle ;
			%Straight Lines [id:da7048619238872742] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220.5,612) -- (220.5,449) ;
			%Straight Lines [id:da2534487204419863] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (286.5,612) -- (286.5,449) ;
			%Curve Lines [id:da8924780034042598] 
			\draw    (152.5,443) .. controls (181.5,411) and (210.5,383) .. (250.5,353) ;
			%Curve Lines [id:da008699858941912164] 
			\draw    (348.5,445) .. controls (328.5,420) and (293.5,374) .. (250.5,353) ;
			%Curve Lines [id:da3216043034170347] 
			\draw [line width=1.5]    (256.5,444) .. controls (239.5,420) and (250.5,406) .. (252.5,394.75) ;
			%Curve Lines [id:da20455787902229416] 
			\draw [line width=1.5]    (277.5,443) .. controls (271.5,426) and (261.5,414) .. (249.5,393) ;
			%Curve Lines [id:da7475973198780912] 
			\draw [line width=1.5]    (228.5,444) .. controls (227.5,427) and (240.5,421) .. (248.5,408) ;
			%Curve Lines [id:da782153137435855] 
			\draw    (210.5,442) .. controls (209.5,425) and (243.5,385) .. (251.5,372) ;
			%Curve Lines [id:da9097183199355154] 
			\draw    (306.5,442) .. controls (309.5,431) and (316.5,420) .. (321.5,412) ;
			%Curve Lines [id:da8981976889244216] 
			\draw    (293.5,443) .. controls (296.5,432) and (305.5,408) .. (310.5,400) ;
			%Curve Lines [id:da36530950449036637] 
			\draw    (318.5,443) .. controls (321.5,432) and (325.5,430) .. (330.5,422) ;
			%Curve Lines [id:da95893494416576] 
			\draw    (187.5,439) .. controls (190.5,428) and (183.5,414) .. (188.5,406) ;
			%Curve Lines [id:da18785306141247005] 
			\draw [line width=1.5]    (265.5,443) .. controls (268.5,432) and (265.5,435) .. (270.5,427) ;
			%Curve Lines [id:da9964550991514961] 
			\draw [line width=1.5]    (243.5,444) .. controls (246.5,433) and (243.5,434) .. (248.5,426) ;
			%Shape: Circle [id:dp6566100716095764] 
			\draw   (241,472.75) .. controls (241,471.23) and (242.23,470) .. (243.75,470) .. controls (245.27,470) and (246.5,471.23) .. (246.5,472.75) .. controls (246.5,474.27) and (245.27,475.5) .. (243.75,475.5) .. controls (242.23,475.5) and (241,474.27) .. (241,472.75) -- cycle ;
			%Shape: Circle [id:dp7491607103489277] 
			\draw   (241,532.75) .. controls (241,531.23) and (242.23,530) .. (243.75,530) .. controls (245.27,530) and (246.5,531.23) .. (246.5,532.75) .. controls (246.5,534.27) and (245.27,535.5) .. (243.75,535.5) .. controls (242.23,535.5) and (241,534.27) .. (241,532.75) -- cycle ;
			%Shape: Circle [id:dp9709525247523272] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241,582.75) .. controls (241,581.23) and (242.23,580) .. (243.75,580) .. controls (245.27,580) and (246.5,581.23) .. (246.5,582.75) .. controls (246.5,584.27) and (245.27,585.5) .. (243.75,585.5) .. controls (242.23,585.5) and (241,584.27) .. (241,582.75) -- cycle ;
			%Shape: Circle [id:dp16241119431475026] 
			\draw   (241,592.75) .. controls (241,591.23) and (242.23,590) .. (243.75,590) .. controls (245.27,590) and (246.5,591.23) .. (246.5,592.75) .. controls (246.5,594.27) and (245.27,595.5) .. (243.75,595.5) .. controls (242.23,595.5) and (241,594.27) .. (241,592.75) -- cycle ;
			%Shape: Circle [id:dp1599936221825835] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254,455.75) .. controls (254,454.23) and (255.23,453) .. (256.75,453) .. controls (258.27,453) and (259.5,454.23) .. (259.5,455.75) .. controls (259.5,457.27) and (258.27,458.5) .. (256.75,458.5) .. controls (255.23,458.5) and (254,457.27) .. (254,455.75) -- cycle ;
			%Shape: Circle [id:dp12279095319881572] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254,475.75) .. controls (254,474.23) and (255.23,473) .. (256.75,473) .. controls (258.27,473) and (259.5,474.23) .. (259.5,475.75) .. controls (259.5,477.27) and (258.27,478.5) .. (256.75,478.5) .. controls (255.23,478.5) and (254,477.27) .. (254,475.75) -- cycle ;
			%Shape: Circle [id:dp24818413787406457] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254,525.75) .. controls (254,524.23) and (255.23,523) .. (256.75,523) .. controls (258.27,523) and (259.5,524.23) .. (259.5,525.75) .. controls (259.5,527.27) and (258.27,528.5) .. (256.75,528.5) .. controls (255.23,528.5) and (254,527.27) .. (254,525.75) -- cycle ;
			%Shape: Circle [id:dp4112570435823507] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254,555.75) .. controls (254,554.23) and (255.23,553) .. (256.75,553) .. controls (258.27,553) and (259.5,554.23) .. (259.5,555.75) .. controls (259.5,557.27) and (258.27,558.5) .. (256.75,558.5) .. controls (255.23,558.5) and (254,557.27) .. (254,555.75) -- cycle ;
			%Shape: Circle [id:dp5720784877550377] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254,605.75) .. controls (254,604.23) and (255.23,603) .. (256.75,603) .. controls (258.27,603) and (259.5,604.23) .. (259.5,605.75) .. controls (259.5,607.27) and (258.27,608.5) .. (256.75,608.5) .. controls (255.23,608.5) and (254,607.27) .. (254,605.75) -- cycle ;
			%Shape: Circle [id:dp5344839757494544] 
			\draw   (263,465.75) .. controls (263,464.23) and (264.23,463) .. (265.75,463) .. controls (267.27,463) and (268.5,464.23) .. (268.5,465.75) .. controls (268.5,467.27) and (267.27,468.5) .. (265.75,468.5) .. controls (264.23,468.5) and (263,467.27) .. (263,465.75) -- cycle ;
			%Shape: Circle [id:dp7575971929268234] 
			\draw   (263,505.75) .. controls (263,504.23) and (264.23,503) .. (265.75,503) .. controls (267.27,503) and (268.5,504.23) .. (268.5,505.75) .. controls (268.5,507.27) and (267.27,508.5) .. (265.75,508.5) .. controls (264.23,508.5) and (263,507.27) .. (263,505.75) -- cycle ;
			%Shape: Circle [id:dp1580936262589141] 
			\draw   (263,545.75) .. controls (263,544.23) and (264.23,543) .. (265.75,543) .. controls (267.27,543) and (268.5,544.23) .. (268.5,545.75) .. controls (268.5,547.27) and (267.27,548.5) .. (265.75,548.5) .. controls (264.23,548.5) and (263,547.27) .. (263,545.75) -- cycle ;
			%Shape: Circle [id:dp29988822420922745] 
			\draw   (263,595.75) .. controls (263,594.23) and (264.23,593) .. (265.75,593) .. controls (267.27,593) and (268.5,594.23) .. (268.5,595.75) .. controls (268.5,597.27) and (267.27,598.5) .. (265.75,598.5) .. controls (264.23,598.5) and (263,597.27) .. (263,595.75) -- cycle ;
			%Shape: Circle [id:dp1079037989436028] 
			\draw   (275,455.75) .. controls (275,454.23) and (276.23,453) .. (277.75,453) .. controls (279.27,453) and (280.5,454.23) .. (280.5,455.75) .. controls (280.5,457.27) and (279.27,458.5) .. (277.75,458.5) .. controls (276.23,458.5) and (275,457.27) .. (275,455.75) -- cycle ;
			%Shape: Circle [id:dp22689074276995091] 
			\draw   (275,495.75) .. controls (275,494.23) and (276.23,493) .. (277.75,493) .. controls (279.27,493) and (280.5,494.23) .. (280.5,495.75) .. controls (280.5,497.27) and (279.27,498.5) .. (277.75,498.5) .. controls (276.23,498.5) and (275,497.27) .. (275,495.75) -- cycle ;
			%Shape: Circle [id:dp5613415728135441] 
			\draw   (275,531.75) .. controls (275,530.23) and (276.23,529) .. (277.75,529) .. controls (279.27,529) and (280.5,530.23) .. (280.5,531.75) .. controls (280.5,533.27) and (279.27,534.5) .. (277.75,534.5) .. controls (276.23,534.5) and (275,533.27) .. (275,531.75) -- cycle ;
			%Shape: Circle [id:dp9379334215040185] 
			\draw   (275,585.75) .. controls (275,584.23) and (276.23,583) .. (277.75,583) .. controls (279.27,583) and (280.5,584.23) .. (280.5,585.75) .. controls (280.5,587.27) and (279.27,588.5) .. (277.75,588.5) .. controls (276.23,588.5) and (275,587.27) .. (275,585.75) -- cycle ;
			%Shape: Circle [id:dp9080845242512873] 
			\draw   (226,585.75) .. controls (226,584.23) and (227.23,583) .. (228.75,583) .. controls (230.27,583) and (231.5,584.23) .. (231.5,585.75) .. controls (231.5,587.27) and (230.27,588.5) .. (228.75,588.5) .. controls (227.23,588.5) and (226,587.27) .. (226,585.75) -- cycle ;
			%Shape: Circle [id:dp6187433145477117] 
			\draw   (226,605.75) .. controls (226,604.23) and (227.23,603) .. (228.75,603) .. controls (230.27,603) and (231.5,604.23) .. (231.5,605.75) .. controls (231.5,607.27) and (230.27,608.5) .. (228.75,608.5) .. controls (227.23,608.5) and (226,607.27) .. (226,605.75) -- cycle ;
			%Shape: Circle [id:dp5827024494584924] 
			\draw   (226,545.75) .. controls (226,544.23) and (227.23,543) .. (228.75,543) .. controls (230.27,543) and (231.5,544.23) .. (231.5,545.75) .. controls (231.5,547.27) and (230.27,548.5) .. (228.75,548.5) .. controls (227.23,548.5) and (226,547.27) .. (226,545.75) -- cycle ;
			%Shape: Circle [id:dp9485527265940702] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (226,495.75) .. controls (226,494.23) and (227.23,493) .. (228.75,493) .. controls (230.27,493) and (231.5,494.23) .. (231.5,495.75) .. controls (231.5,497.27) and (230.27,498.5) .. (228.75,498.5) .. controls (227.23,498.5) and (226,497.27) .. (226,495.75) -- cycle ;
			%Shape: Circle [id:dp7343496243996948] 
			\draw   (226,465.75) .. controls (226,464.23) and (227.23,463) .. (228.75,463) .. controls (230.27,463) and (231.5,464.23) .. (231.5,465.75) .. controls (231.5,467.27) and (230.27,468.5) .. (228.75,468.5) .. controls (227.23,468.5) and (226,467.27) .. (226,465.75) -- cycle ;
			%Rounded Rect [id:dp030629849479568372] 
			\draw   (223,457) .. controls (223,453.69) and (225.69,451) .. (229,451) -- (278.5,451) .. controls (281.81,451) and (284.5,453.69) .. (284.5,457) -- (284.5,475) .. controls (284.5,478.31) and (281.81,481) .. (278.5,481) -- (229,481) .. controls (225.69,481) and (223,478.31) .. (223,475) -- cycle ;
			%Rounded Rect [id:dp9537597865026125] 
			\draw   (223,496) .. controls (223,492.69) and (225.69,490) .. (229,490) -- (278.5,490) .. controls (281.81,490) and (284.5,492.69) .. (284.5,496) -- (284.5,514) .. controls (284.5,517.31) and (281.81,520) .. (278.5,520) -- (229,520) .. controls (225.69,520) and (223,517.31) .. (223,514) -- cycle ;
			%Rounded Rect [id:dp25495260232233596] 
			\draw   (223,530) .. controls (223,525.58) and (226.58,522) .. (231,522) -- (276.5,522) .. controls (280.92,522) and (284.5,525.58) .. (284.5,530) -- (284.5,554) .. controls (284.5,558.42) and (280.92,562) .. (276.5,562) -- (231,562) .. controls (226.58,562) and (223,558.42) .. (223,554) -- cycle ;
			%Rounded Rect [id:dp4701991236172892] 
			\draw   (223,584.6) .. controls (223,580.95) and (225.95,578) .. (229.6,578) -- (277.9,578) .. controls (281.55,578) and (284.5,580.95) .. (284.5,584.6) -- (284.5,604.4) .. controls (284.5,608.05) and (281.55,611) .. (277.9,611) -- (229.6,611) .. controls (225.95,611) and (223,608.05) .. (223,604.4) -- cycle ;
			%Shape: Circle [id:dp8159488477593473] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241,515.75) .. controls (241,514.23) and (242.23,513) .. (243.75,513) .. controls (245.27,513) and (246.5,514.23) .. (246.5,515.75) .. controls (246.5,517.27) and (245.27,518.5) .. (243.75,518.5) .. controls (242.23,518.5) and (241,517.27) .. (241,515.75) -- cycle ;
			%Shape: Circle [id:dp07091076167448196] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (303,495.75) .. controls (303,494.23) and (304.23,493) .. (305.75,493) .. controls (307.27,493) and (308.5,494.23) .. (308.5,495.75) .. controls (308.5,497.27) and (307.27,498.5) .. (305.75,498.5) .. controls (304.23,498.5) and (303,497.27) .. (303,495.75) -- cycle ;
			%Shape: Circle [id:dp7111932445555156] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (293,495.75) .. controls (293,494.23) and (294.23,493) .. (295.75,493) .. controls (297.27,493) and (298.5,494.23) .. (298.5,495.75) .. controls (298.5,497.27) and (297.27,498.5) .. (295.75,498.5) .. controls (294.23,498.5) and (293,497.27) .. (293,495.75) -- cycle ;
			%Shape: Circle [id:dp5935264538696013] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (343,515.75) .. controls (343,514.23) and (344.23,513) .. (345.75,513) .. controls (347.27,513) and (348.5,514.23) .. (348.5,515.75) .. controls (348.5,517.27) and (347.27,518.5) .. (345.75,518.5) .. controls (344.23,518.5) and (343,517.27) .. (343,515.75) -- cycle ;
			%Shape: Circle [id:dp44753067376486344] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (343,555.75) .. controls (343,554.23) and (344.23,553) .. (345.75,553) .. controls (347.27,553) and (348.5,554.23) .. (348.5,555.75) .. controls (348.5,557.27) and (347.27,558.5) .. (345.75,558.5) .. controls (344.23,558.5) and (343,557.27) .. (343,555.75) -- cycle ;
			%Shape: Circle [id:dp6283760507297146] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (343,584.75) .. controls (343,583.23) and (344.23,582) .. (345.75,582) .. controls (347.27,582) and (348.5,583.23) .. (348.5,584.75) .. controls (348.5,586.27) and (347.27,587.5) .. (345.75,587.5) .. controls (344.23,587.5) and (343,586.27) .. (343,584.75) -- cycle ;
			%Shape: Circle [id:dp8837928194880643] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (323,604.75) .. controls (323,603.23) and (324.23,602) .. (325.75,602) .. controls (327.27,602) and (328.5,603.23) .. (328.5,604.75) .. controls (328.5,606.27) and (327.27,607.5) .. (325.75,607.5) .. controls (324.23,607.5) and (323,606.27) .. (323,604.75) -- cycle ;
			%Shape: Circle [id:dp45257502042493214] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (303,594.75) .. controls (303,593.23) and (304.23,592) .. (305.75,592) .. controls (307.27,592) and (308.5,593.23) .. (308.5,594.75) .. controls (308.5,596.27) and (307.27,597.5) .. (305.75,597.5) .. controls (304.23,597.5) and (303,596.27) .. (303,594.75) -- cycle ;
			%Shape: Circle [id:dp637822914026513] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (313,584.75) .. controls (313,583.23) and (314.23,582) .. (315.75,582) .. controls (317.27,582) and (318.5,583.23) .. (318.5,584.75) .. controls (318.5,586.27) and (317.27,587.5) .. (315.75,587.5) .. controls (314.23,587.5) and (313,586.27) .. (313,584.75) -- cycle ;
			%Shape: Circle [id:dp893948060965978] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (313,544.75) .. controls (313,543.23) and (314.23,542) .. (315.75,542) .. controls (317.27,542) and (318.5,543.23) .. (318.5,544.75) .. controls (318.5,546.27) and (317.27,547.5) .. (315.75,547.5) .. controls (314.23,547.5) and (313,546.27) .. (313,544.75) -- cycle ;
			%Shape: Circle [id:dp6885835438115814] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (303,554.75) .. controls (303,553.23) and (304.23,552) .. (305.75,552) .. controls (307.27,552) and (308.5,553.23) .. (308.5,554.75) .. controls (308.5,556.27) and (307.27,557.5) .. (305.75,557.5) .. controls (304.23,557.5) and (303,556.27) .. (303,554.75) -- cycle ;
			%Shape: Circle [id:dp7144902692125168] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (313,524.75) .. controls (313,523.23) and (314.23,522) .. (315.75,522) .. controls (317.27,522) and (318.5,523.23) .. (318.5,524.75) .. controls (318.5,526.27) and (317.27,527.5) .. (315.75,527.5) .. controls (314.23,527.5) and (313,526.27) .. (313,524.75) -- cycle ;
			%Shape: Circle [id:dp8808314806284954] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (319,454.75) .. controls (319,453.23) and (320.23,452) .. (321.75,452) .. controls (323.27,452) and (324.5,453.23) .. (324.5,454.75) .. controls (324.5,456.27) and (323.27,457.5) .. (321.75,457.5) .. controls (320.23,457.5) and (319,456.27) .. (319,454.75) -- cycle ;
			%Shape: Circle [id:dp2835664296024156] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (209,455.75) .. controls (209,454.23) and (210.23,453) .. (211.75,453) .. controls (213.27,453) and (214.5,454.23) .. (214.5,455.75) .. controls (214.5,457.27) and (213.27,458.5) .. (211.75,458.5) .. controls (210.23,458.5) and (209,457.27) .. (209,455.75) -- cycle ;
			%Curve Lines [id:da5066013816424556] 
			\draw    (173.5,440) .. controls (176.5,429) and (181.5,428) .. (186.5,420) ;
			%Curve Lines [id:da8760961208969883] 
			\draw    (200.5,439) .. controls (203.5,428) and (208.5,412) .. (227.5,406) ;
			%Shape: Circle [id:dp8214176981294603] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (173,455.75) .. controls (173,454.23) and (174.23,453) .. (175.75,453) .. controls (177.27,453) and (178.5,454.23) .. (178.5,455.75) .. controls (178.5,457.27) and (177.27,458.5) .. (175.75,458.5) .. controls (174.23,458.5) and (173,457.27) .. (173,455.75) -- cycle ;
			%Shape: Circle [id:dp6710803310615425] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (173,469.75) .. controls (173,468.23) and (174.23,467) .. (175.75,467) .. controls (177.27,467) and (178.5,468.23) .. (178.5,469.75) .. controls (178.5,471.27) and (177.27,472.5) .. (175.75,472.5) .. controls (174.23,472.5) and (173,471.27) .. (173,469.75) -- cycle ;
			%Shape: Circle [id:dp858059632128571] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (173,494.75) .. controls (173,493.23) and (174.23,492) .. (175.75,492) .. controls (177.27,492) and (178.5,493.23) .. (178.5,494.75) .. controls (178.5,496.27) and (177.27,497.5) .. (175.75,497.5) .. controls (174.23,497.5) and (173,496.27) .. (173,494.75) -- cycle ;
			%Shape: Circle [id:dp4470868061078942] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (149,514.75) .. controls (149,513.23) and (150.23,512) .. (151.75,512) .. controls (153.27,512) and (154.5,513.23) .. (154.5,514.75) .. controls (154.5,516.27) and (153.27,517.5) .. (151.75,517.5) .. controls (150.23,517.5) and (149,516.27) .. (149,514.75) -- cycle ;
			%Shape: Circle [id:dp9344871482695339] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (149,584.75) .. controls (149,583.23) and (150.23,582) .. (151.75,582) .. controls (153.27,582) and (154.5,583.23) .. (154.5,584.75) .. controls (154.5,586.27) and (153.27,587.5) .. (151.75,587.5) .. controls (150.23,587.5) and (149,586.27) .. (149,584.75) -- cycle ;
			%Shape: Circle [id:dp09856615224049592] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (173,604.75) .. controls (173,603.23) and (174.23,602) .. (175.75,602) .. controls (177.27,602) and (178.5,603.23) .. (178.5,604.75) .. controls (178.5,606.27) and (177.27,607.5) .. (175.75,607.5) .. controls (174.23,607.5) and (173,606.27) .. (173,604.75) -- cycle ;
			%Shape: Circle [id:dp3099240377338912] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (209,584.75) .. controls (209,583.23) and (210.23,582) .. (211.75,582) .. controls (213.27,582) and (214.5,583.23) .. (214.5,584.75) .. controls (214.5,586.27) and (213.27,587.5) .. (211.75,587.5) .. controls (210.23,587.5) and (209,586.27) .. (209,584.75) -- cycle ;
			%Shape: Circle [id:dp8233905995053964] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (209,530.75) .. controls (209,529.23) and (210.23,528) .. (211.75,528) .. controls (213.27,528) and (214.5,529.23) .. (214.5,530.75) .. controls (214.5,532.27) and (213.27,533.5) .. (211.75,533.5) .. controls (210.23,533.5) and (209,532.27) .. (209,530.75) -- cycle ;
			%Shape: Circle [id:dp299868047583702] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (186,551.75) .. controls (186,550.23) and (187.23,549) .. (188.75,549) .. controls (190.27,549) and (191.5,550.23) .. (191.5,551.75) .. controls (191.5,553.27) and (190.27,554.5) .. (188.75,554.5) .. controls (187.23,554.5) and (186,553.27) .. (186,551.75) -- cycle ;
			%Shape: Circle [id:dp7009856398728426] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (247,394.75) .. controls (247,393.23) and (248.23,392) .. (249.75,392) .. controls (251.27,392) and (252.5,393.23) .. (252.5,394.75) .. controls (252.5,396.27) and (251.27,397.5) .. (249.75,397.5) .. controls (248.23,397.5) and (247,396.27) .. (247,394.75) -- cycle ;
			%Curve Lines [id:da8247774242420618] 
			\draw    (357.5,454) .. controls (396.5,468) and (416.5,478) .. (445.5,510.57) ;
			%Curve Lines [id:da6216819000126954] 
			\draw    (354.43,609.43) .. controls (379.24,589.19) and (424.9,553.76) .. (445.5,510.57) ;
			%Curve Lines [id:da6899928872540831] 
			\draw    (354.56,517.42) .. controls (379.37,497.19) and (415.57,517.85) .. (445.5,510.57) ;
			%Curve Lines [id:da7133954419290971] 
			\draw    (356.76,543.41) .. controls (373.7,537.25) and (384.6,522.14) .. (405.49,509.94) ;
			%Curve Lines [id:da8438213681638637] 
			\draw    (357.29,494.43) .. controls (374.28,493.26) and (377.4,500.21) .. (390.47,508.08) ;
			%Curve Lines [id:da14924096084905258] 
			\draw    (356.12,471.41) .. controls (373.11,470.25) and (413.43,503.87) .. (426.51,511.75) ;
			%Curve Lines [id:da439462384749689] 
			\draw    (358.03,594.4) .. controls (369.06,597.3) and (369.5,590) .. (378.17,591.12) ;
			%Curve Lines [id:da08919646423995586] 
			\draw    (355.91,554.41) .. controls (366.93,557.31) and (391.02,566.08) .. (399.07,571.01) ;
			%Curve Lines [id:da8267481413401895] 
			\draw    (356.14,579.41) .. controls (367.17,582.31) and (369.21,586.29) .. (377.25,591.21) ;
			%Curve Lines [id:da9490359780964169] 
			\draw    (355.64,526.41) .. controls (366.67,529.31) and (365.64,528.34) .. (373.69,533.26) ;
			%Curve Lines [id:da747211423186631] 
			\draw    (354.44,504.42) .. controls (365.46,507.32) and (364.44,504.33) .. (372.48,509.25) ;
			%Curve Lines [id:da2889173048912005] 
			\draw    (356.5,479) .. controls (361.5,479) and (368.5,478) .. (372.9,477.2) ;
			%Curve Lines [id:da7883011387372504] 
			\draw    (357.03,463.38) .. controls (368.06,466.28) and (386.1,469.12) .. (392.28,488.07) ;
			%Curve Lines [id:da31105057527487534] 
			\draw    (356.64,531.41) .. controls (367.5,532) and (366.5,533) .. (375.69,533.26) ;
			%Curve Lines [id:da5785338059493181] 
			\draw [line width=0.75]    (249.5,392) .. controls (255.5,379) and (248.5,364.25) .. (250.5,353) ;
			
			% Text Node
			\draw (252,383) node [anchor=north west][inner sep=0.75pt]    {$z$};
			% Text Node
			\draw (205,621) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathsf{L}( z)$};
			% Text Node
			\draw (273,621) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathsf{R}( z)$};
			% Text Node
			\draw (168,376) node [anchor=north west][inner sep=0.75pt]    {$T_{\circ }$};
			% Text Node
			\draw (424,462) node [anchor=north west][inner sep=0.75pt]    {$\lvec{T}_{\circ }$};
			% Text Node
			\draw (247,621) node [anchor=north west][inner sep=0.75pt]    {$P_{z}$};

		\end{tikzpicture}
